Causal Language in Observational Studies: Sociocultural Backgrounds and Team Composition

The use of causal language in observational studies has raised concerns about overstatement in scientific communication. While some argue that such language should be reserved for randomized controlled trials, others contend that rigorous causal inference methods can justify causal claims in observational research. Ideally, causal language should align with the strength of the underlying evidence. However, through the analysis of over 90,000 abstracts from observational studies using computational linguistic and regression methods, we found that causal language are more common in work by less experienced authors, smaller research teams, male last authors, and researchers from countries with higher uncertainty avoidance indices. Our findings suggest that the use of causal language is not solely driven by the strength of evidence, but also by the sociocultural backgrounds of authors and their team composition. This work provides a new perspective for understanding systematic variations in scientific communication and emphasizes the importance of recognizing these human factors when evaluating scientific claims.

==> inputs/flowchart_data_collection.tex <==

\begin{tikzpicture}
    \tikzstyle{block} = [rectangle, rounded corners, draw, text width=28em, text centered, minimum height=3.5em]

    % Place nodes
    \node [block] (block1) {180,520 observational studies retrieved from the Entrez pubmed database
    using query {\tt Observational Study[Publication Type]} \\
    (up to 2025-08-01)};
    
    \node [block, below of=block1, yshift=-1.8cm] (block2) {
        %176,336 exclusive or non-interventional observational studies
        176,336 exclusive observational studies
    };
    
    \node [block, below of=block2, yshift=-1.5cm] (block2_3) {
        134,686 have a structured abstract \\ 
    };
    \node [block, below of=block2_3, yshift=-1.5cm] (block3) {
        125,388 papers include a subsection of {\em Conclusion(s)} \\ in their {\em structured abstracts}
    };
    \node [block, below of=block3, yshift=-1.5cm] (block4) {
        118,711 are written in English in their full-text
    };
    \node [block, below of=block4, yshift=-1.5cm] (block5) {
        91,933 papers used in our regression analysis
    };

    \draw[->] (block1) -- (block2) node[anchor=west, midway, align=left] {
        Exclude papers that are labeled as \\ Randomized Controlled Trial or Clinical Trial
    };
    
    \draw[->] (block2) -- (block2_3) node[anchor=west, midway, align=left] {
        Exclude papers that do not have structured abstract 
    };

    \draw[->] (block2_3) -- (block3) node[anchor=west, midway, align=left] {
        Exclude papers that do not have a \\ conclusion subsection in the abstract
    };

    \draw[->] (block3) -- (block4) node[anchor=west, midway, align=left] {
        Exclude papers that are not written in English \\ in their full-text
    };

    \draw[->] (block4) -- (block5) node[anchor=west, midway, align=left] {
        Exclude papers that do not contain any causal or \\
        associational claims in the conclusion 
    };

\end{tikzpicture}

